Feasibility-Aware Security-Constrained Unit Commitment via Hybrid Soft Actor-Critic with Quantum-Sampled Features

Security-constrained unit commitment (SCUC) couples binary commitment, economic dispatch, reserves, and network security over a multiperiod horizon, which makes an exact solution expensive at realistic system sizes. This paper proposes a three-layer hybrid framework in which a Bernoulli hybrid soft actor-critic (HSAC) policy proposes hourly commitments, a quantum-sampled auxiliary channel augments the state, and a native SCUC mixed-integer linear program recovers dispatch and security variables after only a limited subset of commitment binaries is enforced. The method is therefore solver-compatible rather than an end-to-end replacement for exact optimization. We formalize the SCUC-to-reinforcement-learning interface, derive the temporal coverage induced by the fixed cap, and conduct representative experiments on the 14-, 57-, and 118-bus cases. The results show stable, low-cost recovery in the 14-bus case; a very low screen-rejection rate in the 57-bus case, consistent with learned feasibility generalization under fixed intertemporal SCUC constraints; and a clear coverage bottleneck in the 118-bus case once the enforcement cap no longer spans a complete commitment period. The 118-bus case runtime traces nevertheless remain tightly clustered for accepted episodes, indicating that the policy still captures a repeatable recovery pattern across most episodes. The study, therefore, identifies the dominant limitation of the current implementation as the amount of useful commitment information that reaches the recovery model under an exploratory Bernoulli actor and a small enforcement cap, and shows how that limitation governs scalability.

==> figures/fig1_flowchart.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    >=Latex,
    node distance=0.42cm and 0.42cm,
    box/.style={draw, rounded corners=2pt, line width=0.8pt, align=center, fill=black!3, inner sep=4pt},
    proc/.style={box, text width=3.05cm, minimum height=1.46cm},
    medproc/.style={box, text width=3.35cm, minimum height=1.52cm},
    wideproc/.style={box, text width=4.55cm, minimum height=1.70cm},
    diagproc/.style={box, text width=4.35cm, minimum height=1.62cm},
    arr/.style={-Latex, line width=0.9pt}
]

\node[proc] (state) {\textbf{State Encoder}\\[1pt]
$\vect{s}_t=[\sin(2\pi t/T),\,\cos(2\pi t/T),$\\
$\vect{u}_{t-1},\,\vect{z}_t]$ \eqnref{eq:state}};

\node[proc, above=0.58cm of state] (qfeat) {\textbf{Quantum Sampler}\\[1pt]
$|\psi_t^{\mathrm{q}}\rangle=H^{\otimes N_g}|0\rangle^{\otimes N_g}$\\
$z_{t,i}=\dfrac{1}{N_{\mathrm{shot}}}\sum_{m=1}^{N_{\mathrm{shot}}}$\\
$\mathbf{1}\{b_i^{(m)}=1\}$ \eqnref{eq:qfeat}};

\node[medproc, right=0.48cm of state] (actor) {\textbf{Bernoulli HSAC Actor}\\[1pt]
$\pi_\phi(\vect{a}_t\mid\vect{s}_t)=\prod_g \operatorname{Bern}(a_{g,t};\mu_{g,t})$\\
$\mu_{g,t}=\sigma\!\left(\eta_g(\vect{s}_t)\right)$ \eqnref{eq:policy}};

\node[proc, right=0.44cm of actor] (fix) {\textbf{Enforcement List}\\[1pt]
Append $(g,t,a_{g,t})$ to $\mathcal{F}_t$\\
and retain $\mathcal{F}_t^K=\operatorname{head}_K(\mathcal{F}_t)$\\
using \eqnref{eq:fixcap}};

\node[proc, right=0.44cm of fix] (screen) {\textbf{Feasibility Screen}\\[1pt]
Require $\sum_{g:(g,\tau,1)\in\mathcal{F}_t^K} \overline P_g$\\
$\ge 0.85D_\tau$, for all $\tau$ \eqnref{eq:filter}\\
else use $J_t^{\mathrm{fb}}$ \eqnref{eq:fallback}};

\node[wideproc, right=0.44cm of screen] (scuc) {\textbf{Warm-Started SCUC Recovery}\\[1pt]
Solve \eqnref{eq:obj} and \eqnref{eq:logic}--\eqnref{eq:security}\\
subject to $u_{g,\tau}=a_{g,\tau}$ \eqnref{eq:fixeq}\\
for $(g,\tau,\cdot)\in\mathcal{F}_t^K$\\
Recover $\vect{p}_t,\vect{r}_t,\vect{f}_t,\vect{\theta}_t,\vect{\ell}_t^{\mathrm{ls}}$};

\node[diagproc, below=0.92cm of actor] (update) {\textbf{Replay Buffer and Twin Critics}\\[1pt]
Store $(\vect{s}_t,\vect{a}_t,r_t^{\mathrm{RL}},\vect{s}_{t+1},\chi_t)$\\
Update $Q_{\omega_1},Q_{\omega_2}$ and improve $\pi_\phi$\\
through \eqnref{eq:target}--\eqnref{eq:pi_loss}};

\node[diagproc, below=0.84cm of scuc] (reward) {\textbf{Reward and Diagnostics}\\[1pt]
Observe $J_t$, $\xi_t^{\mathrm{sol}}$, feasibility flags, and switching count\\
$r_t^{\mathrm{RL}}=-\big(\lambda_cJ_t/\bar J+\lambda_{\mathrm{sw}}\psi_t^{\mathrm{sw}}$\\
$\qquad\ +\lambda_{\mathrm{time}}\psi_t^{\mathrm{time}}+\lambda_{\mathrm{inf}}\psi_t^{\mathrm{inf}}\big)$\\
$\qquad\ +\lambda_{\Phi}(\gamma\Phi_{t+1}-\Phi_t)$ \eqnref{eq:reward}};

\draw[arr] (qfeat) -- (state);
\draw[arr] (state) -- (actor);
\draw[arr] (actor) -- (fix);
\draw[arr] (fix) -- (screen);
\draw[arr] (screen) -- (scuc);
\draw[arr] (scuc) -- (reward);
\draw[arr] (reward.west) -- (update.east);
\draw[arr, line width=1.0pt] (update.north) -- node[right, inner sep=0.5pt, align=center] {\hspace{0.1cm} policy and critic\\update} (actor.south);

\end{tikzpicture}


==> figures/fig2_results_overview.tex <==
\begin{minipage}[t]{0.290\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.98\linewidth,
    height=0.426\textwidth,
    scale only axis,
    xmin=0, xmax=1,
    ymin=1.0, ymax=3.6,
    xlabel={Training Progress},
    ylabel={Median / Best},
    ylabel style={font=\footnotesize, xshift=0.2em, xshift=-0.3em},
    xlabel style={font=\footnotesize, yshift=-0.4ex},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={font=\scriptsize, draw=none, fill=none, at={(0.96,0.73)}, anchor=north east},
    grid=both,
    minor grid style={black!8},
    major grid style={black!15},
    every axis plot/.append style={thick},
    cycle list={blue, red, teal}
]
\addplot+[mark=none] table[x=Progress,y=RollingMedianNorm,col sep=comma] {figures/data/curve_14bus.csv};
\addlegendentry{14-bus}
\addplot+[mark=none, densely dashed] table[x=Progress,y=RollingMedianNorm,col sep=comma] {figures/data/curve_57bus.csv};
\addlegendentry{57-bus}
\addplot+[mark=none, densely dotted] table[x=Progress,y=RollingMedianNorm,col sep=comma] {figures/data/curve_118bus.csv};
\addlegendentry{118-bus}
\end{axis}
\end{tikzpicture}
\end{minipage}
% \hfill
\hspace{0.9cm}
\begin{minipage}[t]{0.255\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.98\linewidth,
    height=0.486\textwidth,
    scale only axis,
    ymode=log,
    ymin=0.3, ymax=30,
    ylabel={Recovered Cost (\$10$^6$)},
    ylabel style={font=\footnotesize, xshift=-0.3em, yshift=-0.3em},
    xlabel={Case},
    xlabel style={font=\footnotesize, yshift=-0.4ex},
    xtick={1,2,3},
    xticklabels={14,57,118},
    x tick label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    grid=both,
    minor grid style={black!8},
    major grid style={black!15},
    boxplot/draw direction=y,
    enlarge x limits=0.18,
    every axis plot/.append style={solid, thick},
    cycle list={blue, red, teal}
]
\addplot+[boxplot prepared={lower whisker=0.3651869549, lower quartile=0.3981803123, median=0.4661221126, upper quartile=0.5583810023, upper whisker=0.7550275385}] coordinates {};
\addplot+[boxplot prepared={lower whisker=1.8861925434, lower quartile=2.6151644126, median=3.2997451355, upper quartile=4.7041145480, upper whisker=19.9789617128}] coordinates {};
\addplot+[boxplot prepared={lower whisker=1.0516236341, lower quartile=1.2701408068, median=1.5782362812, upper quartile=1.9969178293, upper whisker=2.7860090115}] coordinates {};
\end{axis}
\end{tikzpicture}
\end{minipage}
% \hfill
\hspace{1.1cm}
\begin{minipage}[t]{0.280\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.98\linewidth,
    height=0.446\textwidth,
    scale only axis,
    symbolic x coords={14,57,118},
    xtick=data,
    ymin=0, ymax=5.5,
    xlabel={Case},
    ylabel={$t_{\mathrm{med}}$ (s)},
    ylabel style={font=\footnotesize, xshift=0.2em, yshift=-0.2em},
    xlabel style={font=\footnotesize, yshift=-0.4ex},
    x tick label style={font=\footnotesize},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    grid=both,
    minor grid style={black!8},
    major grid style={black!15},
    every axis plot/.append style={thick}
]
\addplot+[mark=square*] coordinates {(14,0.6821) (57,2.2415) (118,4.6550)};
\end{axis}
\begin{axis}[
    width=0.98\linewidth,
    height=0.446\textwidth,
    scale only axis,
    symbolic x coords={14,57,118},
    xtick=data,
    axis y line*=right,
    axis x line=none,
    ymin=0, ymax=25,
    ylabel={Screen-Rej. (\%)},
    ylabel style={font=\footnotesize, xshift=-0.45em},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    every axis plot/.append style={thick}
]
\addplot+[mark=o, densely dashed] coordinates {(14,3.32) (57,0.92) (118,20.96)};
\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/fig3_budget_sensitivity.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=1 by 2, vertical sep=0.72cm},
    width=0.94\columnwidth,
    height=0.42\columnwidth,
    xmode=log,
    log basis x=10,
    xmin=200, xmax=12000,
    grid=both,
    minor grid style={black!8},
    major grid style={black!15},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    every axis plot/.append style={thick},
    cycle list={blue, red, teal}
]
\nextgroupplot[
    ylabel={Median Cost (\$10$^6$)},
    ymin=0.3, ymax=3.7,
    xticklabels=\empty,
    legend style={font=\scriptsize, draw=none, fill=none, at={(0.98,0.90)}, anchor=north east}
]
\addplot+[mark=*] table[x=Episodes,y=MedianCostMillion,col sep=comma] {figures/data/budget_14bus.csv};
\addlegendentry{14-bus}
\addplot+[mark=square*, densely dashed] table[x=Episodes,y=MedianCostMillion,col sep=comma] {figures/data/budget_57bus.csv};
\addlegendentry{57-bus}
\addplot+[mark=triangle*, densely dotted] table[x=Episodes,y=MedianCostMillion,col sep=comma] {figures/data/budget_118bus.csv};
\addlegendentry{118-bus}

\nextgroupplot[
    ylabel={Rejection Rate (\%)},
    xlabel={Episodes},
    xlabel style={yshift=-0.4ex},
    ymin=0, ymax=25
]
\addplot+[mark=*] table[x=Episodes,y=FallbackPct,col sep=comma] {figures/data/budget_14bus.csv};
\addplot+[mark=square*, densely dashed] table[x=Episodes,y=FallbackPct,col sep=comma] {figures/data/budget_57bus.csv};
\addplot+[mark=triangle*, densely dotted] table[x=Episodes,y=FallbackPct,col sep=comma] {figures/data/budget_118bus.csv};
\end{groupplot}
\end{tikzpicture}


==> figures/fig4_fix_coverage.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.86\columnwidth,
    height=0.38\columnwidth,
    scale only axis,
    symbolic x coords={14,57,118},
    xtick=data,
    ymode=log,
    ymin=0.2, ymax=10,
    xlabel={Case},
    ylabel={$K/|\mathcal{G}|$},
    xlabel style={font=\small, yshift=-0.4ex},
    ylabel style={font=\small, yshift=-0.2ex},
    tick label style={font=\small},
    label style={font=\small},
    x tick label style={font=\small},
    grid=both,
    minor grid style={black!8},
    major grid style={black!15},
    every axis plot/.append style={thick}
]
\addplot+[mark=diamond*] coordinates {(14,4.000) (57,2.857) (118,0.370)};
\end{axis}
\begin{axis}[
    width=0.86\columnwidth,
    height=0.38\columnwidth,
    scale only axis,
    symbolic x coords={14,57,118},
    xtick=data,
    axis y line*=right,
    axis x line=none,
    ymin=0, ymax=25,
    ylabel={Screen-Rej. (\%)},
    ylabel style={font=\small, xshift=-0.8em},
    tick label style={font=\small},
    label style={font=\small},
    every axis plot/.append style={thick}
]
\addplot+[mark=o, densely dashed] coordinates {(14,3.32) (57,0.92) (118,20.96)};
\end{axis}
\end{tikzpicture}


==> figures/fig5_prefix_geometry.tex <==
\begin{tikzpicture}[font=\footnotesize, x=1cm, y=1cm]
\def\pw{4.25}
\def\ph{1.20}
\tikzset{
  panel/.style={draw, rounded corners=2pt, line width=0.8pt},
  fullfix/.style={fill=black!28, draw=none},
  partfix/.style={pattern=north east lines, pattern color=black!45, draw=none}
}

\newcommand{\drawpanel}[5]{%
  \begin{scope}[shift={(#1,#2)}]
    \draw[panel] (0,0) rectangle (\pw,\ph);
    \foreach \k in {1,2,3} {\draw ({\k*1.0625},0) -- ({\k*1.0625},\ph);} 
    \ifnum#4>0
      \foreach \k in {0,...,\numexpr#4-1\relax} {
        \fill[fullfix] ({\k*1.0625},0) rectangle +(1.0625,\ph);
      }
    \fi
    \pgfmathsetmacro{\xpart}{#4*1.0625}
    \pgfmathsetmacro{\ppart}{#5}
    \ifdim \ppart pt>0pt
      \fill[partfix] (\xpart,0) rectangle +(1.0625,{\ph*\ppart});
    \fi
    \draw[panel] (0,0) rectangle (\pw,\ph);
    \node[font=\footnotesize\bfseries, anchor=south west] at (0,\ph+0.12) {#3};
    \node[anchor=east] at (-0.08,0) {0};
    \node[anchor=east] at (-0.08,\ph) {1};
    \foreach \k/\lab in {0/1,1/2,2/3,3/4} {
      \node[anchor=north] at ({\k*1.0625+0.53125},-0.10) {\lab};
    }
    \node[font=\footnotesize, align=center, anchor=north west] at (0.02,-0.36) {$H_{\mathrm{full}}=#4$, partial share~$=\pgfmathprintnumber[fixed,precision=2]{#5}$};
  \end{scope}}

\drawpanel{0.00}{0.55}{14-bus case}{4}{0.00}
\drawpanel{5.15}{0.55}{57-bus case}{2}{0.86}
\drawpanel{10.30}{0.55}{118-bus case}{0}{0.37}

\node[rotate=90, anchor=south] at (-0.42,1.18) {Fraction of Units Enforced};
\node[anchor=north] at (7.35,-0.18) {Period Index};
\node[anchor=west] at (14.85,1.45) {\tikz{\fill[fullfix] (0,0) rectangle +(0.28,0.18);}~full-period enforcement};
\node[anchor=west] at (14.85,1.05) {\tikz{\fill[partfix] (0,0) rectangle +(0.28,0.18);}~partial-period enforcement};
\end{tikzpicture}


==> figures/fig6_runtime_distribution.tex <==
\includegraphics[width=0.90\columnwidth]{figures/fig6_runtime_distribution.png}

